Redundancy and synergy in multivariate Gaussians via the Blackwell order

The goal of the partial information decomposition (PID) is to quantify the redundant and synergistic information that multiple sources provide about a target. PID has many applications in machine learning, neuroscience, and other fields, but defining and computing it for high-dimensional continuous systems remains challenging. Here, we define a PID for multivariate Gaussian systems based on the Blackwell order, which formalizes when one channel is more informative than another. We prove that Gaussian channels are optimal for extracting both redundant and union information, yielding an intuitive geometric interpretation and an efficient numerical algorithm for the PID. Our union information and synergy coincide with the well-known BROJA measures, and we derive closed-form expressions for both in the case of two sources. We also argue that Blackwell redundancy (which differs from BROJA) is the only existing redundancy measure that satisfies a set of natural desiderata. We demonstrate the scalability of our method on systems with up to a thousand dimensions or sources. Our approach is illustrated on an optimal control problem, where it identifies redundant and synergistic interactions between sensor and memory.

==> figures/fig1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\footnotesize}]
\definecolor{sourceone}{RGB}{62,134,160}
\definecolor{sourcetwo}{RGB}{46,104,178}
\definecolor{sourcethree}{RGB}{92,91,165}
\definecolor{totalinfo}{RGB}{220,178,0}
\tikzset{legendlabel/.style={anchor=west, inner sep=1pt, text=black!82,
        font=\large}}
% Bounds include the right-hand legend while keeping the whole figure centered.
\path[use as bounding box] (-5.70,-2.72) rectangle (5.70,2.72);
\begin{scope}[shift={(-1.55,0)}]
% Total information is drawn first so the source and PID ellipsoids sit inside it.
\begin{scope}[rotate=-5]
    \filldraw[fill=black!08, fill opacity=0.38, draw=totalinfo,
        line width=2pt] (0,0) ellipse (3.55 and 2.55);
\end{scope}
\begin{scope}[rotate=10]
    \draw[sourceone, line width=0.75pt] (0,0) ellipse (3.10 and 1.46);
\end{scope}
\begin{scope}[rotate=-61]
    \draw[sourcetwo, line width=0.75pt] (0,0) ellipse (2.35 and 1.55);
\end{scope}
\begin{scope}[rotate=48]
    \draw[sourcethree, line width=0.75pt] (0,0) ellipse (2.25 and 1.12);
\end{scope}
% Union information is drawn on top so its containing boundary is clear.
\begin{scope}[rotate=2.14]
    \draw[red!85!black, line width=1.5pt] (0,0) ellipse (3.136 and 2.264);
\end{scope}
\begin{scope}[rotate=53.6]
    \draw[green!60!black, line width=1.5pt] (0,0) ellipse (1.604 and 1.111);
\end{scope}
% Zero-information baseline, corresponding to the normalized precision T=I.
\filldraw[fill=white, draw=black, line width=2.3pt] (0,0) circle (1);
\end{scope}

% Legend.
\begin{scope}[shift={(2.95,1.68)}]
    \filldraw[fill=white, draw=black, line width=1pt] (0,0) circle (0.115);
    \node[legendlabel] at (0.30,0) {$I(Y;\varnothing)$};
    \draw[sourceone, line width=0.75pt] (0,-0.56) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-0.56) {$I(Y;X_{1})$};
    \draw[sourcetwo, line width=0.75pt] (0,-1.12) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-1.12) {$I(Y;X_{2})$};
    \draw[sourcethree, line width=0.75pt] (0,-1.68) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-1.68) {$I(Y;X_{3})$};
    \filldraw[fill=black!10, fill opacity=0.38, draw=totalinfo,
        line width=1pt] (0,-2.24) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-2.24) {$I(Y;X_1,X_2,X_3)$};
    \draw[green!60!black, line width=1pt] (0,-2.80) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-2.80) {$I_{\cap}$};
    \draw[red!85!black, line width=1pt] (0,-3.36) ellipse (0.20 and 0.07);
    \node[legendlabel] at (0.30,-3.36) {$I_{\cup}$};
\end{scope}

\end{tikzpicture}

